Higgs boson signal at complete tree level in the SM extension by dimension-six operators

Deviations from the standard Higgs sector generated by some new (nonstandard) physics at an energy scale \Lambda could be described by an effective SU(3)_c x SU(2)_L x U(1) invariant non-renormalizable Lagrangian terms of dimension six. The set of dimension-six operators involving the Higgs field is chosen in such a way that the form of gauge bosons kinetic terms remains untouched, preserving all high-precision electroweak constraints. A systematic study of effects in various Higgs boson production channels (\gamma \gamma, ZZ, WW, bb-bar, \tau \tau-bar) caused by effecive operators is carried out beyond the {production x decay} approximation (or infinitely small width approximation). Statistical methods are used to establish consistency of the standard Higgs sector with the available LHC data. A global fit in the two-parametric anomalous coupling space indicating to possible deviations from the standard Higgs-fermion and Higgs-gauge boson couplings is performed, using post-Moriond 2012 data and more precise LC 2013 data. We find that the standard Higgs sector is consistent with the current CMS and ATLAS experimental results both in the infinitely small width approximantion and the calculation with complete gauge invariant sets of diagrams. However, visible difference of the exclusion contours is found for some combinations of production and decay channels, although minor for the global fits for all possible channels. Updates of the signal strength and the signal strength error reported at LC 2013 result in a significant improvements of the allowed regions in the anomalous coupling space, which are recalculated also at complete tree level.

==> WW.tex <==
% diagrams for process G,G -> nm,Nm,m,M           

{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line size control
\scriptsize    %  letter  size control
. \hspace{-2mm}
%  diagram # 1
\begin{picture}(93,102)(0,0)
\DashLine(54.0,85.5)(27.0,99.0){3.0} 
\Text(27.0,99.0)[r]{$g$}
\DashLine(54.0,85.5)(27.0,72.0){3.0} 
\Text(27.0,72.0)[r]{$g$}
\DashLine(54.0,85.5)(81.0,85.5){1.0}
\Text(68.2,86.2)[b]{$H$}
\DashLine(81.0,85.5)(108.0,85.5){3.0} 
\Text(95.2,86.2)[b]{$Z$}
\DashLine(81.0,85.5)(108.0,31.5){3.0} 
\Text(96.8,59.2)[lb]{$Z$}
\ArrowLine(108.0,85.5)(135.0,99.0) 
\Text(135.0,99.0)[l]{$\nu_\mu$}
\ArrowLine(135.0,72.0)(108.0,85.5) 
\Text(135.0,72.0)[l]{${\bar \nu}_\mu$}
\ArrowLine(108.0,31.5)(135.0,45.0) 
\Text(135.0,45.0)[l]{$\mu^-$}
\ArrowLine(135.0,18.0)(108.0,31.5) 
\Text(135.0,18.0)[l]{$\mu^+$}
\Text(46,0)[b] {diagr.1}
\end{picture} 
\vspace{5mm}
{} \qquad\allowbreak
\hspace{5mm}
%  diagram # 2
\begin{picture}(93,102)(0,0)
\DashLine(54.0,85.5)(27.0,99.0){3.0} 
\Text(27.0,99.0)[r]{$g$}
\DashLine(54.0,85.5)(27.0,72.0){3.0} 
\Text(27.0,72.0)[r]{$g$}
\DashLine(54.0,85.5)(81.0,85.5){1.0}
\Text(68.2,86.2)[b]{$H$}
\DashArrowLine(81.0,85.5)(108.0,85.5){3.0} 
\Text(95.2,88.5)[b]{$W+$}
\DashArrowLine(108.0,31.5)(81.0,85.5){3.0} 
\Text(96.8,60.8)[lb]{$W+$}
\ArrowLine(135.0,99.0)(108.0,85.5) 
\Text(135.0,99.0)[l]{$\mu^+$}
\ArrowLine(108.0,85.5)(135.0,72.0) 
\Text(135.0,72.0)[l]{$\nu_\mu$}
\ArrowLine(108.0,31.5)(135.0,45.0) 
\Text(135.0,45.0)[l]{$\mu^-$}
\ArrowLine(135.0,18.0)(108.0,31.5) 
\Text(135.0,18.0)[l]{${\bar \nu}_\mu$}
\Text(46,0)[b] {diagr.2}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
\hspace{1mm}
%  diagram # 3
\begin{picture}(93,102)(0,0)
\DashLine(67.5,85.5)(40.5,99.0){3.0} 
\Text(40.5,99.0)[r]{$g$}
\DashLine(67.5,85.5)(40.5,72.0){3.0} 
\Text(40.5,72.0)[r]{$g$}
\DashLine(67.5,85.5)(94.5,85.5){1.0}
\Text(81.8,86.2)[b]{$H$}
\ArrowLine(121.5,99.0)(94.5,85.5) 
\Text(121.5,99.0)[l]{$\mu^+$}
\ArrowLine(94.5,85.5)(94.5,58.5) 
\Text(96.8,72.8)[l]{$\mu^-$}
\ArrowLine(94.5,58.5)(121.5,72.0) 
\Text(121.5,72.0)[l]{$\nu_\mu$}
\DashArrowLine(94.5,31.5)(94.5,58.5){3.0} 
\Text(96.8,45.8)[l]{$W+$}
\ArrowLine(94.5,31.5)(121.5,45.0) 
\Text(121.5,45.0)[l]{$\mu^-$}
\ArrowLine(121.5,18.0)(94.5,31.5) 
\Text(121.5,18.0)[l]{${\bar \nu}_\mu$}
\Text(46,0)[b] {diagr.3}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
%  diagram # 4
. \hspace{-14mm}
\begin{picture}(93,102)(0,0)
\DashLine(67.5,85.5)(40.5,99.0){3.0} 
\Text(40.5,99.0)[r]{$g$}
\DashLine(67.5,85.5)(40.5,72.0){3.0} 
\Text(40.5,72.0)[r]{$g$}
\DashLine(67.5,85.5)(94.5,85.5){1.0}
\Text(81.8,86.2)[b]{$H$}
\ArrowLine(121.5,99.0)(94.5,85.5) 
\Text(121.5,99.0)[l]{$\mu^+$}
\ArrowLine(94.5,85.5)(94.5,58.5) 
\Text(96.8,72.8)[l]{$\mu^-$}
\ArrowLine(94.5,58.5)(121.5,72.0) 
\Text(121.5,72.0)[l]{$\mu^-$}
\DashLine(94.5,58.5)(94.5,31.5){3.0} 
\Text(95.2,45.8)[l]{$Z$}
\ArrowLine(94.5,31.5)(121.5,45.0) 
\Text(121.5,45.0)[l]{$\nu_\mu$}
\ArrowLine(121.5,18.0)(94.5,31.5) 
\Text(121.5,18.0)[l]{${\bar \nu}_\mu$}
\Text(46,0)[b] {diagr.4}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
%  diagram # 5
\begin{picture}(93,102)(0,0)
\DashLine(67.5,85.5)(40.5,99.0){3.0} 
\Text(40.5,99.0)[r]{$g$}
\DashLine(67.5,85.5)(40.5,72.0){3.0} 
\Text(40.5,72.0)[r]{$g$}
\DashLine(67.5,85.5)(94.5,85.5){1.0}
\Text(81.8,86.2)[b]{$H$}
\ArrowLine(94.5,85.5)(121.5,99.0) 
\Text(121.5,99.0)[l]{$\mu^-$}
\ArrowLine(94.5,58.5)(94.5,85.5) 
\Text(96.8,72.8)[l]{$\mu^-$}
\ArrowLine(121.5,72.0)(94.5,58.5) 
\Text(121.5,72.0)[l]{${\bar \nu}_\mu$}
\DashArrowLine(94.5,58.5)(94.5,31.5){3.0} 
\Text(96.8,45.8)[l]{$W+$}
\ArrowLine(121.5,45.0)(94.5,31.5) 
\Text(121.5,45.0)[l]{$\mu^+$}
\ArrowLine(94.5,31.5)(121.5,18.0) 
\Text(121.5,18.0)[l]{$\nu_\mu$}
\Text(46,0)[b] {diagr.5}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
%  diagram # 6
\begin{picture}(93,102)(0,0)
\DashLine(67.5,85.5)(40.5,99.0){3.0} 
\Text(40.5,99.0)[r]{$g$}
\DashLine(67.5,85.5)(40.5,72.0){3.0} 
\Text(40.5,72.0)[r]{$g$}
\DashLine(67.5,85.5)(94.5,85.5){1.0}
\Text(81.8,86.2)[b]{$H$}
\ArrowLine(94.5,85.5)(121.5,99.0) 
\Text(121.5,99.0)[l]{$\mu^-$}
\ArrowLine(94.5,58.5)(94.5,85.5) 
\Text(96.8,72.8)[l]{$\mu^-$}
\ArrowLine(121.5,72.0)(94.5,58.5) 
\Text(121.5,72.0)[l]{$\mu^+$}
\DashLine(94.5,58.5)(94.5,31.5){3.0} 
\Text(95.2,45.8)[l]{$Z$}
\ArrowLine(94.5,31.5)(121.5,45.0) 
\Text(121.5,45.0)[l]{$\nu_\mu$}
\ArrowLine(121.5,18.0)(94.5,31.5) 
\Text(121.5,18.0)[l]{${\bar \nu}_\mu$}
\Text(46,0)[b] {diagr.6}
\end{picture} 
}



==> ZZ.tex <==
% diagrams for process G,G -> m,m,M,M             
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line size control
\scriptsize    %  letter  size control
\hspace{-12mm}
%  diagram # 1
\begin{picture}(93,102)(0,0)
\DashLine(54.0,85.5)(27.0,99.0){3.0} 
\Text(27.0,99.0)[r]{$G$}
\DashLine(54.0,85.5)(27.0,72.0){3.0} 
\Text(27.0,72.0)[r]{$G$}
\DashLine(54.0,85.5)(81.0,85.5){1.0}
\Text(68.2,86.2)[b]{$H$}
\DashLine(81.0,85.5)(108.0,85.5){3.0} 
\Text(95.2,86.2)[b]{$A$}
\DashLine(81.0,85.5)(108.0,31.5){3.0} 
\Text(96.8,59.2)[lb]{$A$}
\ArrowLine(108.0,85.5)(135.0,99.0) 
\Text(135.0,99.0)[l]{$\mu^-$}
\ArrowLine(135.0,72.0)(108.0,85.5) 
\Text(135.0,72.0)[l]{$\mu^+$}
\ArrowLine(108.0,31.5)(135.0,45.0) 
\Text(135.0,45.0)[l]{$\mu^-$}
\ArrowLine(135.0,18.0)(108.0,31.5) 
\Text(135.0,18.0)[l]{$\mu^+$}
\Text(46,0)[b] {diagr.1}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
\hspace{5mm}
%  diagram # 2
\begin{picture}(93,102)(0,0)
\DashLine(54.0,85.5)(27.0,99.0){3.0} 
\Text(27.0,99.0)[r]{$G$}
\DashLine(54.0,85.5)(27.0,72.0){3.0} 
\Text(27.0,72.0)[r]{$G$}
\DashLine(54.0,85.5)(81.0,85.5){1.0}
\Text(68.2,86.2)[b]{$H$}
\DashLine(81.0,85.5)(108.0,85.5){3.0} 
\Text(95.2,86.2)[b]{$Z$}
\DashLine(81.0,85.5)(108.0,31.5){3.0} 
\Text(96.8,59.2)[lb]{$Z$}
\ArrowLine(108.0,85.5)(135.0,99.0) 
\Text(135.0,99.0)[l]{$\mu^-$}
\ArrowLine(135.0,72.0)(108.0,85.5) 
\Text(135.0,72.0)[l]{$\mu^+$}
\ArrowLine(108.0,31.5)(135.0,45.0) 
\Text(135.0,45.0)[l]{$\mu^-$}
\ArrowLine(135.0,18.0)(108.0,31.5) 
\Text(135.0,18.0)[l]{$\mu^+$}
\Text(46,0)[b] {diagr.2}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
%  diagram # 3
\begin{picture}(93,102)(0,0)
\DashLine(67.5,85.5)(40.5,99.0){3.0} 
\Text(40.5,99.0)[r]{$G$}
\DashLine(67.5,85.5)(40.5,72.0){3.0} 
\Text(40.5,72.0)[r]{$G$}
\DashLine(67.5,85.5)(94.5,85.5){1.0}
\Text(81.8,86.2)[b]{$H$}
\ArrowLine(121.5,99.0)(94.5,85.5) 
\Text(121.5,99.0)[l]{$\mu^+$}
\ArrowLine(94.5,85.5)(94.5,58.5) 
\Text(96.8,72.8)[l]{$\mu^-$}
\ArrowLine(94.5,58.5)(121.5,72.0) 
\Text(121.5,72.0)[l]{$\mu^-$}
\DashLine(94.5,58.5)(94.5,31.5){3.0} 
\Text(95.2,45.8)[l]{$A$}
\ArrowLine(94.5,31.5)(121.5,45.0) 
\Text(121.5,45.0)[l]{$\mu^-$}
\ArrowLine(121.5,18.0)(94.5,31.5) 
\Text(121.5,18.0)[l]{$\mu^+$}
\Text(46,0)[b] {diagr.3}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
%  diagram # 4
\begin{picture}(93,102)(0,0)
\DashLine(67.5,85.5)(40.5,99.0){3.0} 
\Text(40.5,99.0)[r]{$G$}
\DashLine(67.5,85.5)(40.5,72.0){3.0} 
\Text(40.5,72.0)[r]{$G$}
\DashLine(67.5,85.5)(94.5,85.5){1.0}
\Text(81.8,86.2)[b]{$H$}
\ArrowLine(121.5,99.0)(94.5,85.5) 
\Text(121.5,99.0)[l]{$\mu^+$}
\ArrowLine(94.5,85.5)(94.5,58.5) 
\Text(96.8,72.8)[l]{$\mu^-$}
\ArrowLine(94.5,58.5)(121.5,72.0) 
\Text(121.5,72.0)[l]{$\mu^-$}
\DashLine(94.5,58.5)(94.5,31.5){3.0} 
\Text(95.2,45.8)[l]{$Z$}
\ArrowLine(94.5,31.5)(121.5,45.0) 
\Text(121.5,45.0)[l]{$\mu^-$}
\ArrowLine(121.5,18.0)(94.5,31.5) 
\Text(121.5,18.0)[l]{$\mu^+$}
\Text(46,0)[b] {diagr.4}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
%  diagram # 5
\begin{picture}(93,102)(0,0)
\DashLine(67.5,85.5)(40.5,99.0){3.0} 
\Text(40.5,99.0)[r]{$G$}
\DashLine(67.5,85.5)(40.5,72.0){3.0} 
\Text(40.5,72.0)[r]{$G$}
\DashLine(67.5,85.5)(94.5,85.5){1.0}
\Text(81.8,86.2)[b]{$H$}
\ArrowLine(121.5,99.0)(94.5,85.5) 
\Text(121.5,99.0)[l]{$\mu^+$}
\ArrowLine(94.5,85.5)(94.5,58.5) 
\Text(96.8,72.8)[l]{$\mu^-$}
\ArrowLine(94.5,58.5)(121.5,72.0) 
\Text(121.5,72.0)[l]{$\mu^-$}
\DashLine(94.5,58.5)(94.5,31.5){1.0}
\Text(95.2,45.8)[l]{$H$}
\ArrowLine(94.5,31.5)(121.5,45.0) 
\Text(121.5,45.0)[l]{$\mu^-$}
\ArrowLine(121.5,18.0)(94.5,31.5) 
\Text(121.5,18.0)[l]{$\mu^+$}
\Text(46,0)[b] {diagr.5}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
%  diagram # 6
\begin{picture}(93,102)(0,0)
\DashLine(67.5,85.5)(40.5,99.0){3.0} 
\Text(40.5,99.0)[r]{$G$}
\DashLine(67.5,85.5)(40.5,72.0){3.0} 
\Text(40.5,72.0)[r]{$G$}
\DashLine(67.5,85.5)(94.5,85.5){1.0}
\Text(81.8,86.2)[b]{$H$}
\ArrowLine(94.5,85.5)(121.5,99.0) 
\Text(121.5,99.0)[l]{$\mu^-$}
\ArrowLine(94.5,58.5)(94.5,85.5) 
\Text(96.8,72.8)[l]{$\mu^-$}
\ArrowLine(121.5,72.0)(94.5,58.5) 
\Text(121.5,72.0)[l]{$\mu^+$}
\DashLine(94.5,58.5)(94.5,31.5){3.0} 
\Text(95.2,45.8)[l]{$A$}
\ArrowLine(94.5,31.5)(121.5,45.0) 
\Text(121.5,45.0)[l]{$\mu^-$}
\ArrowLine(121.5,18.0)(94.5,31.5) 
\Text(121.5,18.0)[l]{$\mu^+$}
\Text(46,0)[b] {diagr.6}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
%  diagram # 7
\begin{picture}(93,102)(0,0)
\DashLine(67.5,85.5)(40.5,99.0){3.0} 
\Text(40.5,99.0)[r]{$G$}
\DashLine(67.5,85.5)(40.5,72.0){3.0} 
\Text(40.5,72.0)[r]{$G$}
\DashLine(67.5,85.5)(94.5,85.5){1.0}
\Text(81.8,86.2)[b]{$H$}
\ArrowLine(94.5,85.5)(121.5,99.0) 
\Text(121.5,99.0)[l]{$\mu^-$}
\ArrowLine(94.5,58.5)(94.5,85.5) 
\Text(96.8,72.8)[l]{$\mu^-$}
\ArrowLine(121.5,72.0)(94.5,58.5) 
\Text(121.5,72.0)[l]{$\mu^+$}
\DashLine(94.5,58.5)(94.5,31.5){3.0} 
\Text(95.2,45.8)[l]{$Z$}
\ArrowLine(94.5,31.5)(121.5,45.0) 
\Text(121.5,45.0)[l]{$\mu^-$}
\ArrowLine(121.5,18.0)(94.5,31.5) 
\Text(121.5,18.0)[l]{$\mu^+$}
\Text(46,0)[b] {diagr.7}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
%  diagram # 8
\begin{picture}(93,102)(0,0)
\DashLine(67.5,85.5)(40.5,99.0){3.0} 
\Text(40.5,99.0)[r]{$G$}
\DashLine(67.5,85.5)(40.5,72.0){3.0} 
\Text(40.5,72.0)[r]{$G$}
\DashLine(67.5,85.5)(94.5,85.5){1.0}
\Text(81.8,86.2)[b]{$H$}
\ArrowLine(94.5,85.5)(121.5,99.0) 
\Text(121.5,99.0)[l]{$\mu^-$}
\ArrowLine(94.5,58.5)(94.5,85.5) 
\Text(96.8,72.8)[l]{$\mu^-$}
\ArrowLine(121.5,72.0)(94.5,58.5) 
\Text(121.5,72.0)[l]{$\mu^+$}
\DashLine(94.5,58.5)(94.5,31.5){1.0}
\Text(95.2,45.8)[l]{$H$}
\ArrowLine(94.5,31.5)(121.5,45.0) 
\Text(121.5,45.0)[l]{$\mu^-$}
\ArrowLine(121.5,18.0)(94.5,31.5) 
\Text(121.5,18.0)[l]{$\mu^+$}
\Text(46,0)[b] {diagr.8}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
%  diagram # 9
\begin{picture}(93,102)(0,0)
\DashLine(54.0,85.5)(27.0,99.0){3.0} 
\Text(27.0,99.0)[r]{$G$}
\DashLine(54.0,85.5)(27.0,72.0){3.0} 
\Text(27.0,72.0)[r]{$G$}
\DashLine(54.0,85.5)(81.0,85.5){1.0}
\Text(68.2,86.2)[b]{$H$}
\DashLine(81.0,85.5)(108.0,85.5){1.0}
\Text(95.2,86.2)[b]{$H$}
\DashLine(81.0,85.5)(108.0,31.5){1.0}
\Text(96.8,59.2)[lb]{$H$}
\ArrowLine(108.0,85.5)(135.0,99.0) 
\Text(135.0,99.0)[l]{$\mu^-$}
\ArrowLine(135.0,72.0)(108.0,85.5) 
\Text(135.0,72.0)[l]{$\mu^+$}
\ArrowLine(108.0,31.5)(135.0,45.0) 
\Text(135.0,45.0)[l]{$\mu^-$}
\ArrowLine(135.0,18.0)(108.0,31.5) 
\Text(135.0,18.0)[l]{$\mu^+$}
\Text(46,0)[b] {diagr.9}
\end{picture} \ 
\vspace{5mm}
{} \qquad\allowbreak
%  diagram # 10
\begin{picture}(93,102)(0,0)
\DashLine(67.5,85.5)(40.5,85.5){3.0} 
\Text(40.5,85.5)[r]{$G$}
\DashLine(67.5,85.5)(67.5,31.5){3.0} 
\Text(68.2,59.2)[l]{$G$}
\DashLine(67.5,85.5)(94.5,85.5){1.0}
\Text(81.8,86.2)[b]{$H$}
\DashLine(67.5,31.5)(40.5,31.5){3.0} 
\Text(40.5,31.5)[r]{$G$}
\DashLine(67.5,31.5)(94.5,31.5){1.0}
\Text(81.8,32.2)[b]{$H$}
\ArrowLine(94.5,31.5)(121.5,45.0) 
\Text(121.5,45.0)[l]{$\mu^-$}
\ArrowLine(121.5,18.0)(94.5,31.5) 
\Text(121.5,18.0)[l]{$\mu^+$}
\ArrowLine(94.5,85.5)(121.5,99.0) 
\Text(121.5,99.0)[l]{$\mu^-$}
\ArrowLine(121.5,72.0)(94.5,85.5) 
\Text(121.5,72.0)[l]{$\mu^+$}
\Text(46,0)[b] {diagr.10}
\end{picture} \ 
\vspace{5mm}
}

